Graph Coloring to Reduce Computation Time in Prioritized Planning

Distributing computations among agents in large networks reduces computational effort in multi-agent path finding (MAPF). One distribution strategy is prioritized planning (PP). In PP, we couple and prioritize interacting agents to achieve a desired behavior across all agents in the network. We characterize the interaction with a directed acyclic graph (DAG). The computation time for solving MAPF problem using PP is mainly determined through the longest path in this DAG. The longest path depends on the fixed undirected coupling graph and the variable prioritization. The approaches from literature to prioritize agents are numerous and pursue various goals. This article presents an approach for prioritization in PP to reduce the longest path length in the coupling DAG and thus the computation time for MAPF using PP. We prove that this problem can be mapped to a graph-coloring problem, in which the number of colors required corresponds to the longest path length in the coupling DAG. We propose a decentralized graph-coloring algorithm to determine priorities for the agents. We evaluate the approach by applying it to multi-agent motion planning (MAMP) for connected and automated vehicles (CAVs) on roads using, a variant of MAPF.

==> figures/tikz/eval_theo.tex <==
\documentclass[tikz]{standalone}

\usepackage{currfile}
\input{\currfiledir ../../submodules/symbols/rwth_colors.tex}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,shapes.arrows,shadows,mindmap,decorations.pathmorphing,fit,backgrounds,graphs,graphs.standard}
\usepackage[outline]{contour} %
\contourlength{.25em}%
\usetikzlibrary{patterns, patterns.meta}
\usepackage{tkz-berge}
\usetikzlibrary{positioning}

\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main}  %

\begin{document}
    \begin{tikzpicture}[
        roundnode/.style={circle, draw, minimum size=7mm, preaction={fill=white}},
        baseline=(current bounding box.center),
        node distance=1.5cm
    ]
        \node[roundnode, pattern color = color1, pattern = {vertical lines}] (c1) {\contour{white}{$1$}};
        \node[roundnode, pattern color = color2, pattern = {horizontal lines}] (c2) [below=1 of c1] {\contour{white}{$2$}};
        \node[roundnode, pattern color = color2, pattern = {horizontal lines}] (c3) [right=1 of c2] {\contour{white}{$3$}};
        \node[roundnode, pattern color = color1, pattern = {vertical lines}] (c4) [right=1 of c1] {\contour{white}{$4$}};
        \node[roundnode, pattern color = color1, pattern = {vertical lines}] (c5) [right=1 of c4] {\contour{white}{$5$}};
        \node[roundnode, pattern color = color2, pattern = {horizontal lines}] (c6) [right=1 of c3] {\contour{white}{$6$}};
        \node[roundnode, pattern color = color2, pattern = {horizontal lines}] (c7) [right=1 of c6] {\contour{white}{$7$}};
        \node[roundnode, pattern color = color1, pattern = {vertical lines}] (c8) [right=1 of c5] {\contour{white}{$8$}};

        \draw[-latex] (c1) -- (c2);
        \draw[-latex] (c1) -- (c3);
        \draw[-latex] (c1) -- (c7);

        \draw[-latex] (c4) -- (c2);
        \draw[-latex] (c8) -- (c2);

        \draw[-latex] (c4) -- (c3);
        \draw[-latex] (c5) -- (c3);

        \draw[-latex] (c4) -- (c6);

        \draw[-latex] (c5) -- (c6);
        \draw[-latex] (c5) -- (c7);

        \draw[-latex] (c8) -- (c6);

        \draw[-latex] (c8) -- (c7);

        \node (l1) [left=1 of c1] {CL 1};
        \node (l2) [left=1 of c2] {CL 2};

        \node (r1) [right=6.5 of l1] {};
        \node (r2) [right=6.5 of l2] {};

        \begin{pgfonlayer}{bg}
            \draw[loosely dashed] (l1) -- (r1);
            \draw[loosely dashed] (l2) -- (r2);
        \end{pgfonlayer}
    \end{tikzpicture}
\end{document}


==> figures/tikz/eval_theo_setup.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,shapes.arrows,shadows,mindmap,decorations.pathmorphing,fit,backgrounds,graphs,graphs.standard}
\usepackage{tkz-berge}
\usetikzlibrary{positioning}

\begin{document}
    \begin{tikzpicture}[roundnode/.style={circle, draw, minimum size=7mm}, baseline=(current bounding box.center), node distance=1.5cm]
        \node[roundnode] (1) {$1$};
        \node[roundnode] (2) [right of=1] {$2$};
        \node[roundnode] (3) [below right of=2] {$3$};
        \node[roundnode] (4) [below of=3] {$4$};
        \node[roundnode] (5) [below left of=4] {$5$};
        \node[roundnode] (6) [left of=5] {$6$};
        \node[roundnode] (7) [above left of=6] {$7$};
        \node[roundnode] (8) [above of=7] {$8$};

        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (4);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (6) -- (7);
        \draw (7) -- (8);
        \draw (8) -- (1);
        
        \draw (1) -- (6);
        \draw (2) -- (5);

        \draw (3) -- (8);
        \draw (4) -- (7);
    \end{tikzpicture}
\end{document}


==> figures/tikz/process_1_undirected.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,shapes.arrows,shadows,mindmap,decorations.pathmorphing,fit,backgrounds,graphs,graphs.standard}
\usepackage{tkz-berge}
\usetikzlibrary{positioning}

\begin{document}
    \begin{tikzpicture}[roundnode/.style={circle, draw, minimum size=7mm}, baseline=(current bounding box.center), node distance=1.5cm]
        \node[roundnode] (1) {$1$};
        \node[roundnode] (2) [below right of=1] {$2$};
        \node[roundnode] (3) [below left of=2] {$3$};
        \node[roundnode] (4) [below left of=1] {$4$};

        \draw[] (1) -- (2);
        \draw[] (2) -- (3);
        \draw[] (3) -- (4);
        \draw[] (4) -- (1);
        \draw[] (4) -- (2);
    \end{tikzpicture}
\end{document}


==> figures/tikz/process_2_directed.tex <==
\documentclass[tikz]{standalone}

\usepackage{currfile}
\input{\currfiledir ../../submodules/symbols/rwth_colors.tex}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,shapes.arrows,shadows,mindmap,decorations.pathmorphing,fit,backgrounds,graphs,graphs.standard}
\usepackage[outline]{contour} %
\contourlength{.25em}%
\usetikzlibrary{patterns, patterns.meta}
\usepackage{tkz-berge}
\usetikzlibrary{positioning}

\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main}  %

\begin{document}
    \begin{tikzpicture}[
        roundnode/.style={circle, draw, minimum size=7mm, preaction={fill=white}},
        baseline=(current bounding box.center),
        node distance=1.5cm
        ]

        \node[roundnode, fill = white] (1) {\contour{white}{$1$}};
        \node[roundnode, fill = white] (2) [below = 1 of 1] {\contour{white}{$2$}};
        \node[roundnode, fill = white] (3) [below = 1 of 2] {\contour{white}{$3$}};
        \node[roundnode, fill = white] (4) [below = 1 of 3] {\contour{white}{$4$}};

        \draw[-latex] (1) to (2);
        \draw[-latex, bend left] (1) to (4);
        \draw[-latex] (2) to (3);
        \draw[-latex, bend right] (2) to (4);
        \draw[-latex] (3) to (4);

        \node[roundnode, pattern color = color5, pattern = {horizontal lines}]     (c1) [right=1.5 of 1]   {\contour{white}{$1$}};
        \node[roundnode, pattern color = color5, pattern = {horizontal lines}]     (c3) [right=2.5 of 1]   {\contour{white}{$3$}};
        \node[roundnode, pattern color = color1, pattern = {vertical lines}]   (c2) [right=2 of 2]     {\contour{white}{$2$}};
        \node[roundnode, pattern color = color2, pattern = {north east lines}]    (c4) [right=2 of 3]     {\contour{white}{$4$}};
        
        \draw[-latex] (c1) to (c2);
        \draw[-latex, bend right] (c1) to (c4);
        \draw[-latex] (c3) to (c2);
        \draw[-latex, bend left] (c3) to (c4);
        \draw[-latex] (c2) to (c4);

        \node[roundnode, pattern color = color1, pattern = {vertical lines}]   (ro2) [right=4.5 of 1]     {\contour{white}{$2$}};
        \node[roundnode, pattern color = color2, pattern = {north east lines}]    (ro4) [right=4.5 of 2]     {\contour{white}{$4$}};
        \node[roundnode, pattern color = color5, pattern = {horizontal lines}]     (ro1) [right=4 of 3]   {\contour{white}{$1$}};
        \node[roundnode, pattern color = color5, pattern = {horizontal lines}]     (ro3) [right=5 of 3]   {\contour{white}{$3$}};
        
        \draw[-latex] (ro2) to (ro4);
        \draw[-latex, bend right] (ro2) to (ro1);
        \draw[-latex, bend left] (ro2) to (ro3);
        \draw[-latex] (ro4) to (ro1);
        \draw[-latex] (ro4) to (ro3);

        \node (l1) [left=1 of 1] {CL 1};
        \node (l2) [left=1 of 2] {CL 2};
        \node (l3) [left=1 of 3] {CL 3};
        \node (l4) [left=1 of 4] {CL 4};

        \node (r1) [right=5.7 of 1] {};
        \node (r2) [right=5.7 of 2] {};
        \node (r3) [right=5.7 of 3] {};
        \node (r4) [right=5.7 of 4] {};

        \begin{pgfonlayer}{bg}
            \draw[loosely dashed] (l1) -- (r1);
            \draw[loosely dashed] (l2) -- (r2);
            \draw[loosely dashed] (l3) -- (r3);
            \draw[loosely dashed] (l4) -- (r4);
        \end{pgfonlayer}
    \end{tikzpicture}
\end{document}

